Linear scaling computation of forces for the domain-decomposition linear Poisson--Boltzmann method

The Linearized Poisson--Boltzmann (LPB) equation is a popular and widely accepted model for accounting solvent effects in computational (bio-) chemistry. In the present article we derive the analytical forces of the domain-decomposition-based ddLPB-method with vdW or SAS surface. We present an efficient strategy to compute the forces and its implementation, allowing linear scaling of the method with respect to the number of atoms using the fast multipole method (FMM). Numerical tests illustrates the accuracy of the computation of the analytical forces and compares efficiency with other available methods.

==> derivative_figure.tex <==
\begin{figure}
\centering
\begin{subfigure}[t!]{0.49\textwidth}
 \centering
 \begin{tikzpicture}[scale=0.6]
 \pgfplotsset{
      scale only axis,
  }
\begin{loglogaxis}[
    legend pos=south west, xlabel = \Large{Step size (\AA)},ylabel= \Large{Gradient ($\mathrm{kcal\ mol}^{-1}\mbox{\AA}^{-1}$)},
    legend cell align ={left},
    x dir=reverse, title = \Large{1ay3}, 
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=blue, line width = 0.5mm, dashed]
% old data with finer discretization
%coordinates{( 0.1 , 0.000231689654790003*2625.5002)( 0.01 , 0.0000218257547900031*2625.5002)( 0.001 , 0.00000217891109117931*2625.5002)( 0.0001 , 0.000000222011091179*2625.5002)( 0.00001 , 0.00000004070563788729*2625.5002)};
coordinates{(0.1, 0.77617377139617*0.239006)(0.01, 0.11110712141108348*0.239006)(0.001,0.011083702841702348*0.239006)(0.0001, 0.0011183542825827786*0.239006)(0.00001, 0.0002321068251407432*0.239006)};
\addlegendentry{\Large{Max Diff}}
\addplot[color=blue,  line width = 0.5mm]
% old data with finer discretization
%coordinates{( 0.1 , 0.0000990869444135468*2625.5002)( 0.01 , 0.0000111812783300204*2625.5002)( 0.001 , 0.00000104504382339723*2625.5002)( 0.0001 , 0.00000010412335685669*2625.5002)( 0.00001 , 0.00000002014851111024*2625.5002)};
coordinates{(0.1, 0.3783229120175815*0.239006)(0.01, 0.048537280360312324*0.239006)(0.001, 0.00480583667100524*0.239006)(0.0001, 0.00048547774604344187*0.239006)(0.00001, 0.0002552578981875939*0.239006)};
\addlegendentry{\Large{RMSD} }
\end{loglogaxis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[t!]{0.49\textwidth}
 \centering
 \begin{tikzpicture}[scale=0.6]
 \pgfplotsset{
      scale only axis,
  }
\begin{loglogaxis}[
    legend pos=south west, xlabel = \Large{Step size (\AA)},ylabel=\Large{Gradient ($\mathrm{kcal\ mol}^{-1}\mbox{\AA}^{-1}$)},
    legend cell align ={left},
    x dir=reverse, title=\Large{1etn},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=blue, line width = 0.5mm, dashed]
coordinates{(0.1, 1.7752884815201573*0.239006)(0.01, 0.2038530764452945*0.239006)(0.001, 0.09434903278409568*0.239006)(0.0001, 0.0016189198461762366*0.239006)(0.00001, 0.00017148158591639984*0.239006)};
\addlegendentry{\Large{Max Diff}}
\addplot[color=blue,  line width = 0.5mm]
coordinates{(0.1, 0.3357936377933055*0.239006)(0.01, 0.044842366943884035*0.239006)(0.001, 0.00906648627018726*0.239006)(0.0001, 0.00033573815181759276*0.239006)(0.00001, 3.8375485385430035e-05*0.239006)};
\addlegendentry{\Large{RMSD} }
\end{loglogaxis}

\end{tikzpicture}
\end{subfigure}
\caption{Comparison between numerical forces at various step sizes, and the analytical forces for the 1ay3 (left) and 1etn (right) molecules. The two curves report the maximum difference and the root-mean-squared deviation (RMSD) between the two sets of forces.}
\label{fig:numerical_forces}
\end{figure}

==> memory.tex <==
\begin{figure}
\centering
\begin{subfigure}[t!]{0.5\textwidth}
 \centering
 \begin{tikzpicture}[scale=0.5]
 \pgfplotsset{
      scale only axis,
  }
\begin{axis}[axis x line*=bottom,
    xlabel = \Large{Grid spacing (\AA)},ylabel=\Large{Max memory (GB)},
    ymin=-0.0501, ymax=0.9,
    x dir=reverse]
\addplot[color=red,  mark=oplus*, line width = 0.5mm,,mark options = {scale= 1.5, solid}]
coordinates{( 0.435333333333333 , 0.021484375)( 0.351333333333333 , 0.0218124389648437 )( 0.221333333333333 ,0.0638046264648438 )( 0.169666666666667 , 0.124382019042969)( 0.133333333333333 , 0.244762420654297 )( 0.09, 0.790634155273438)};\label{APBS_memory}
\end{axis}
\begin{axis}[axis y line*=none,axis x line*=top,
    legend pos=north west, xlabel = \Large{$\ell_{\max}$},ymin=-0.0501, ymax=0.9,
    legend cell align ={left},
    legend style={nodes={scale=0.75, transform shape}}]
\addlegendimage{/pgfplots/refstyle=APBS_memory}\addlegendentry{\Large{APBS}}
\addplot[color=blue,  mark=oplus*, line width = 0.5mm,,mark options = {scale= 1.5, solid}]
coordinates{(2 , 0.0347404479980469)( 3 , 0.0462799072265625 )( 4 ,0.04156494140625 )(5 , 0.0473136901855469)( 6 , 0.056884765625 )( 7 ,0.075164794921875 )( 8 ,0.0921630859375)(9 , 0.124881744384766)(10 , 0.152523040771484)(12 ,0.287326812744141 )};\label{ddLPB_memory}
\addlegendimage{/pgfplots/refstyle=ddLPB_memory}\addlegendentry{\Large{ddLPB}}
\end{axis}
\end{tikzpicture}
 \caption{1ay3}\label{subfig:memory_1ay3}
 \end{subfigure}%
\hfill%%
\begin{subfigure}[t!]{0.5\textwidth}
\centering
 \begin{tikzpicture}[scale=0.5]
 \pgfplotsset{scale only axis}
 \begin{axis}[axis x line*=bottom,
    xlabel = \Large{Grid spacing (\AA)},ylabel=\Large{Max memory (GB)},
    ymin=-0.301, ymax=6.4,
    x dir=reverse]
\addplot[color=red,  mark=oplus*, line width = 0.5mm,,mark options = {scale= 1.5, solid}]
coordinates{( 0.464666666666667 , 0.0651435852050781)( 0.407 , 0.0970687866210938)( 0.282 ,0.252143859863281 )( 0.175666666666667 , 0.996250152587891 )(0.141666666666667 , 1.82976150512695 )( 0.0973333333333333
 , 6.17082595825195 )};\label{APBS_memory_etn}
\end{axis}
\begin{axis}[axis y line*=none,axis x line*=top,
    legend pos=north west, xlabel = \Large{$\ell_{\max}$}, ymin=-0.301, ymax=6.4,
    legend cell align ={left},
    legend style={nodes={scale=0.75, transform shape}}]
\addlegendimage{/pgfplots/refstyle=APBS_memory_etn}\addlegendentry{\Large{APBS}}
\addplot[color=blue,  mark=oplus*, line width = 0.5mm,,mark options = {scale= 1.5, solid}]
coordinates{(2 , 0.050567626953125)( 3 , 0.0740776062011719 )( 4 ,0.175880432128906 )(5 , 0.215728759765625)( 6 , 0.365215301513672)( 7 ,0.598438262939453 )( 8 ,0.903827667236328)(9 , 1.36589050292969)(10 , 1.91103363037109 )(12 ,3.64987945556641 )};\label{ddLPB_memory_etn}
\addlegendimage{/pgfplots/refstyle=ddLPB_memory_etn}\addlegendentry{\Large{ddLPB}}
\end{axis}
\end{tikzpicture}
 \caption{1etn}\label{subfig:memory_1etn}
\end{subfigure}%
\hfill%
 \begin{subfigure}[t!]{0.5\textwidth}
 \centering
  \begin{tikzpicture}[scale=0.5]
 \pgfplotsset{scale only axis}
 \begin{axis}[axis x line*=bottom,
    xlabel = \Large{Grid spacing (\AA)},ylabel=\Large{Max memory (GB)},
    ymin=-0.5, ymax=7.9,
    x dir=reverse]
\addplot[color=red,  mark=oplus*, line width = 0.5mm,,mark options = {scale= 1.5, solid}]
coordinates{( 0.445 , 0.211505889892578)( 0.268 , 0.841773986816406 )( 0.183666666666667 ,0.841773986816406 )( 0.144
 , 2.61618041992187 )(0.096 , 5.52729415893555 )};\label{APBS_memory_dun}
\end{axis}
\begin{axis}[axis y line*=none,axis x line*=top,
    legend pos=north west, xlabel = \Large{$\ell_{\max}$}, ymin=-0.5, ymax=7.9,
    legend cell align ={left},
    legend style={nodes={scale=0.75, transform shape}}]
\addlegendimage{/pgfplots/refstyle=APBS_memory_dun}\addlegendentry{\Large{APBS}}
\addplot[color=blue,  mark=oplus*, line width = 0.5mm,,mark options = {scale= 1.5, solid}]
coordinates{(2 , 0.071258544921875)( 3 , 0.124252319335938 )( 4 ,0.235774993896484)(5 , 0.447315216064453)( 6 , 0.764183044433594)( 7 ,1.21342468261719 )( 8 ,1.86652374267578 )(9 , 2.81149291992187)(10 , 4.0201530456543)(12 ,7.70277404785156 )};\label{ddLPB_memory_dun}
\addlegendimage{/pgfplots/refstyle=ddLPB_memory_dun}\addlegendentry{\Large{ddLPB}}
\end{axis}
\end{tikzpicture}
 \caption{1du9} \label{subfig:memory_1du9}
 \end{subfigure}%
 \hfill%
 \begin{subfigure}[t!]{0.5\textwidth}
 \centering
  \begin{tikzpicture}[scale=0.5]
 \pgfplotsset{scale only axis}
 \begin{axis}[axis x line*=bottom,
    xlabel = \Large{Grid spacing (\AA)},ylabel=\Large{Max memory (GB)},
    ymin=-0.801, ymax=24,
    x dir=reverse]
\addplot[color=red,  mark=oplus*, line width = 0.5mm,,mark options = {scale= 1.5, solid}]
coordinates{( 0.537666666666667 , 0.367588043212891)(0.421333333333333 , 0.704723358154297 )( 0.282
 ,2.27139282226562 )( 0.191 , 7.58325958251953)(0.144666666666667 , 18.8806800842285)};\label{APBS_memory_gzz}
\end{axis}
\begin{axis}[axis y line*=none,axis x line*=top,
    legend pos=north west, xlabel = \Large{$\ell_{\max}$}, ymin=-0.801, ymax=24,
    legend cell align ={left},
    legend style={nodes={scale=0.75, transform shape}}]
\addlegendimage{/pgfplots/refstyle=APBS_memory_gzz}\addlegendentry{\Large{APBS}}
\addplot[color=blue,  mark=oplus*, line width = 0.5mm,,mark options = {scale= 1.5, solid}]
coordinates{(2 , 0.145637512207031)( 3 , 0.307849884033203 )( 4 ,0.634464263916016)(5 , 1.20589447021484)( 6 , 2.12812805175781)( 7 ,3.52715301513672 )( 8 ,5.53937149047852 )(9 , 8.34081268310547)(10 , 12.0966720581055 )(12 ,23.3187599182129 )};\label{ddLPB_memory_gzz}
\addlegendimage{/pgfplots/refstyle=ddLPB_memory_gzz}\addlegendentry{\Large{ddLPB}}
\end{axis}
\end{tikzpicture}
 \caption{1gzz} \label{subfig:memory_1gzz}
 \end{subfigure}%
  \hfill%
 \begin{subfigure}[t!]{0.5\textwidth}
 \centering
  \begin{tikzpicture}[scale=0.5]
 \pgfplotsset{scale only axis}
 \begin{axis}[axis x line*=bottom,
    xlabel = \Large{Grid spacing (\AA)},ylabel=\Large{Max memory (GB)},
    ymin=-10, ymax=118,
    x dir=reverse]
\addplot[color=red,  mark=oplus*, line width = 0.5mm,,mark options = {scale= 1.5, solid}]
coordinates{( 0.548 , 1.24731063842773)(0.445 , 2.28483581542969 )( 0.284
 ,9.12598037719727 )( 0.195333333333333 , 31.0541648864746)};\label{APBS_memory_jvu}
\end{axis}
\begin{axis}[axis y line*=none,axis x line*=top,
    legend pos=north west, xlabel = \Large{$\ell_{\max}$},  ymin=-10, ymax=118,
    legend cell align ={left},
    legend style={nodes={scale=0.75, transform shape}}]
\addlegendimage{/pgfplots/refstyle=APBS_memory_jvu}\addlegendentry{\Large{APBS}}
\addplot[color=blue,  mark=oplus*, line width = 0.5mm,,mark options = {scale= 1.5, solid}]
coordinates{(2 , 0.536357879638672)( 3 , 1.3232536315918 )( 4 ,2.90631103515625)(5 , 5.73368072509766)( 6 , 10.2829933166504)( 7 ,17.1820487976074 )( 8 ,27.1599235534668)(9 , 41.0288352966309)(10 , 59.6609878540039)(12 ,114.860893249512 )};\label{ddLPB_memory_jvu}
\addlegendimage{/pgfplots/refstyle=ddLPB_memory_jvu}\addlegendentry{\Large{ddLPB}}
\end{axis}
\end{tikzpicture}
 \caption{1jvu} \label{subfig:memory_1jvu}
 \end{subfigure}%
  \hfill%
 \begin{subfigure}[t!]{0.5\textwidth}
 \centering
  \begin{tikzpicture}[scale=0.5]
 \pgfplotsset{scale only axis}
 \begin{axis}[axis x line*=bottom,
    xlabel = \Large{Grid spacing (\AA)},ylabel=\Large{Max memory (GB)},
    ymin=-10.11, ymax=290,
    x dir=reverse]
\addplot[color=red,  mark=oplus*, line width = 0.5mm,,mark options = {scale= 1.5, solid}]
coordinates{( 0.569 , 2.93578720092773)(0.484 , 4.79096221923828 )( 0.29
 ,24.803279876709)};\label{APBS_memory_qgt}
\end{axis}
\begin{axis}[axis y line*=none,axis x line*=top,
    legend pos=north west, xlabel = \Large{$\ell_{\max}$}, ymin=-10.11, ymax=290,
    legend cell align ={left},
    legend style={nodes={scale=0.75, transform shape}}]
\addlegendimage{/pgfplots/refstyle=APBS_memory_qgt}\addlegendentry{\Large{APBS}}
\addplot[color=blue,  mark=oplus*, line width = 0.5mm,,mark options = {scale= 1.5, solid}]
coordinates{(2 , 1.22034072875977)( 3 , 3.10445785522461 )( 4 ,6.93324279785156)(5 , 13.7356567382813)( 6 , 24.7673568725586)( 7 ,41.5117835998535 )( 8 ,65.6922149658203)(9 , 99.2851943969727)(10 , 144.505081176758 )(12 ,279.629970550537 )};\label{ddLPB_memory_qgt}
\addlegendimage{/pgfplots/refstyle=ddLPB_memory_qgt}\addlegendentry{\Large{ddLPB}}
\end{axis}
\end{tikzpicture}
 \caption{1qgt} \label{subfig:memory_1qgt}
 \end{subfigure}%
\caption{Maximum memory consumption during a run performed with ddLPB and APBS at different discretizations.}\label{fig:memory}
\end{figure}


==> rotational_symmetry_10.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    legend pos=north east, xlabel = \Large{$\theta$}, ylabel= \Large{Energy ($\mathrm{kcal\ mol}^{-1}$)}, ymin = -2.19*0.239006, ymax = -2.11*0.239006,
    ytick={-0.525,-0.52,-0.515, -0.51, -0.505, -0.5},
    yticklabels={-0.525,-0.52,-0.515, -0.51, -0.505, -0.5},
    legend cell align ={left}, title = {\Large{$\ell_{\max} = 10$, $N_{\leb} = 302$}}]
\addplot[color=blue,  mark=square*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.0, solid}] 
coordinates{(  0.000000
 , -2.142153506849608*0.239006 )(  0.153248
 , -2.140654993228323*0.239006 )(  0.306497
 , -2.1389837500345648*0.239006 )(  0.459745
 , -2.133516686089939*0.239006 )(  0.612994
 , -2.126706390107559*0.239006 )(  0.766242
 , -2.1538272500686664*0.239006 )(  0.919491
 , -2.125722442374043*0.239006 )(  1.072739
 , -2.1358723121720513*0.239006 )(  1.225987
 , -2.140646127998721*0.239006 )(  1.379236
 , -2.1408486230121175*0.239006 )(  1.532484
 , -2.139851716984284*0.239006 )(  1.685733
 , -2.1382872252065597*0.239006 )(  1.838981
 , -2.1382927962873106*0.239006 )(  1.992229
 , -2.134525709882732*0.239006 )(  2.145478
 , -2.1328939293597333*0.239006 )(  2.298726
 , -2.1461647060087956*0.239006 )(  2.451975
 , -2.134031937120269*0.239006 )(  2.605223
 , -2.1372031532169675*0.239006 )(  2.758472
 , -2.1389230316655787*0.239006 )(  2.911720
 , -2.139478398863097*0.239006 )(  3.064968
 , -2.136958693755489*0.239006 )(  3.218217
 , -2.1369586937583724*0.239006 )(  3.371465 
 , -2.1394783988630985*0.239006 )(  3.524714 
 , -2.138923031665579*0.239006 )(  3.677962 
 , -2.1372031532169666*0.239006 )(  3.831211 
 , -2.1340319371605316*0.239006 )(  3.984459 
 , -2.1461647060087965*0.239006 )(  4.137707 
 , -2.132893929380476*0.239006 )(  4.290956 
 , -2.134525709882732*0.239006 )(  4.444204 
 , -2.138292796285142*0.239006 )(  4.597453 
 , -2.1382872252065597*0.239006 )(  4.750701 
 , -2.1398517169842823*0.239006 )(  4.903950 
 , -2.1408486230121153*0.239006 )(  5.057198 
 , -2.14064612799872*0.239006 )(  5.210446 
 , -2.1358723122090515*0.239006 )(  5.363695 
 , -2.1257224423740437*0.239006 )(  5.516943 
 , -2.15382725006867*0.239006 )(  5.670192 
 , -2.12670639010756*0.239006 )(  5.823440 
 , -2.1335166860899513*0.239006 )(  5.976688
 , -2.138983750034566*0.239006 )(  6.129937
 , -2.140654993228319*0.239006 )};
\end{axis}
\end{tikzpicture}


==> rotational_symmetry_15.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    legend pos=north east, xlabel = \Large{$\theta$}, ylabel= \Large{Energy ($\mathrm{kcal\ mol}^{-1}$)}, ymin = -2.19*0.239006, ymax = -2.11*0.239006,
    ytick={-0.525,-0.52,-0.515, -0.51, -0.505, -0.5},
    yticklabels={-0.525,-0.52,-0.515, -0.51, -0.505, -0.5},
    legend cell align ={left}, title = {\Large{$\ell_{\max} = 15$, $N_{\leb} = 770$}}]
\addplot[color=blue,  mark=square*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.0, solid}] 
coordinates{(  0.000000
 , -2.136527080778879*0.239006 )(  0.153248
 , -2.1367460746122284*0.239006 )(  0.306497
 , -2.1373619760131852*0.239006 )(  0.459745
 , -2.135909541056128*0.239006 )(  0.612994
 , -2.1358447844876336*0.239006 )(  0.766242
 , -2.1356677507388957*0.239006 )(  0.919491
 , -2.1383600542569554*0.239006 )(  1.072739
 , -2.1361238250966195*0.239006 )(  1.225987
 , -2.1370157634435083*0.239006 )(  1.379236
 , -2.136919046474587*0.239006 )(  1.532484
 , -2.1365345997120784*0.239006 )(  1.685733
 , -2.136475447644429*0.239006 )(  1.838981
 , -2.1371106954368764*0.239006 )(  1.992229
 , -2.1370662858863985*0.239006 )(  2.145478
 , -2.135308643026792*0.239006 )(  2.298726
 , -2.1362000016216074*0.239006 )(  2.451975
 , -2.138042996669981*0.239006 )(  2.605223
 , -2.13665927152422*0.239006 )(  2.758472
 , -2.1370127359059854*0.239006 )(  2.911720
 , -2.136683564748673*0.239006 )(  3.064968
 , -2.136673614919522*0.239006 )(  3.218217
 , -2.1366736149195096*0.239006 )(  3.371465 
 , -2.1366835647489872*0.239006 )(  3.524714 
 , -2.137012735905985*0.239006 )(  3.677962 
 , -2.136659271525697*0.239006 )(  3.831211 
 , -2.138042996656149*0.239006 )(  3.984459 
 , -2.136200001621645*0.239006 )(  4.137707 
 , -2.1353086430267947*0.239006 )(  4.290956 
 , -2.137066285877199*0.239006 )(  4.444204 
 , -2.13711069543688*0.239006 )(  4.597453 
 , -2.136475447665295*0.239006 )(  4.750701 
 , -2.1365345997182286*0.239006 )(  4.903950 
 , -2.136919046473843*0.239006 )(  5.057198 
 , -2.137015763443499*0.239006 )(  5.210446 
 , -2.1361238250965133*0.239006 )(  5.363695 
 , -2.138360054256841*0.239006 )(  5.516943 
 , -2.135667750738892*0.239006 )(  5.670192 
 , -2.135844784487631*0.239006 )(  5.823440 
 , -2.1359095410545583*0.239006 )(  5.976688
 , -2.1373619760131546*0.239006 )(  6.129937
 , -2.1367460746094507*0.239006 )};
\end{axis}
\end{tikzpicture}


==> rotational_symmetry_6.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    legend pos=north east, xlabel = \Large{$\theta$}, ylabel= \Large{Energy ($\mathrm{kcal\ mol}^{-1}$)}, ymin = -2.19*0.239006, ymax = -2.11*0.239006,
    ytick={-0.525,-0.52,-0.515, -0.51, -0.505, -0.5},
    yticklabels={-0.525,-0.52,-0.515, -0.51, -0.505, -0.5},
    legend cell align ={left}, title = {\Large{$\ell_{\max} = 6$, $N_{\leb} = 110$}}]
\addplot[color=blue,  mark=square*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.0, solid}] 
coordinates{(  0.000000
 , -2.141167484175086*0.239006 )(  0.153248
 , -2.128158655977242*0.239006 )(  0.306497
 , -2.1219648937279962*0.239006 )(  0.459745
 , -2.1363631700005303*0.239006 )(  0.612994
 , -2.1233180994430545*0.239006 )(  0.766242
 , -2.1869849105705383*0.239006 )(  0.919491
 , -2.138394293868854*0.239006 )(  1.072739
 , -2.127490116519608*0.239006 )(  1.225987
 , -2.126476601331254*0.239006 )(  1.379236
 , -2.130953387730211*0.239006 )(  1.532484
 , -2.1390630004889695*0.239006 )(  1.685733
 , -2.126905577429699*0.239006 )(  1.838981
 , -2.1222781718091146*0.239006 )(  1.992229
 , -2.137297269760497*0.239006 )(  2.145478
 , -2.112966067995145*0.239006 )(  2.298726
 , -2.171710147250639*0.239006 )(  2.451975
 , -2.1541073529470736*0.239006 )(  2.605223
 , -2.115744641000984*0.239006 )(  2.758472
 , -2.1330235156201014*0.239006 )(  2.911720
 , -2.1275425981071225*0.239006 )(  3.064968
 , -2.132637891149738*0.239006 )(  3.218217
 , -2.1326378911487596*0.239006 )(  3.371465 
 , -2.127542598131357*0.239006 )(  3.524714 
 , -2.133023515597977*0.239006 )(  3.677962 
 , -2.1157446410010543*0.239006 )(  3.831211 
 , -2.1541073529470744*0.239006 )(  3.984459 
 , -2.1717101472506464*0.239006 )(  4.137707 
 , -2.1129660679943956*0.239006 )(  4.290956 
 , -2.137297269760496*0.239006 )(  4.444204 
 , -2.1222781718192483*0.239006 )(  4.597453 
 , -2.126905577428904*0.239006 )(  4.750701 
 , -2.1390630004772473*0.239006 )(  4.903950 
 , -2.130953387730219*0.239006 )(  5.057198 
 , -2.1264766013311527*0.239006 )(  5.210446 
 , -2.1274901165195925*0.239006 )(  5.363695 
 , -2.1383942938435827*0.239006 )(  5.516943 
 , -2.186984910467808*0.239006 )(  5.670192 
 , -2.123318099443055*0.239006 )(  5.823440 
 , -2.1363631700005334*0.239006 )(  5.976688
 , -2.1219648936958406*0.239006 )(  6.129937
 , -2.128158655977242*0.239006 )};
\end{axis}
\end{tikzpicture}


==> schematic_diagram_gamma_j.tex <==
\begin{figure}[t!]
\begin{center}
\begin{tikzpicture}
%Center circle (0,0)
\draw[blue] (0,0) arc (0:360:1cm);
%\draw (2.5,0) circle (1cm);
%Left circle
\draw[black] (-1.5,0) arc (0:360:1cm);
%\draw (1,0) circle (1cm);
%Right circle(1.3,0.5)
\draw[black] (1.3,0.5) arc (0:360:1cm);
%\draw (3.8,0.5) circle (1cm);
\draw[red] (0,0) arc (0:222:1cm);
\draw[blue] (0,0) arc (0:140:1cm);
\draw[red] (0,0) arc (0:68:1cm);
\draw[red] (0,0) arc (0:-25:1cm);
%Draw Arcs
\begin{scriptsize}
\draw (1.4,0) node[ text width= 5cm, align=left] {$\Omega_i$};
\draw (2.3,0.65) node[ text width= 5cm, align=left] {$\textcolor{red}{\Gamma_i^{\mathrm{i}}}=\Omega\cap \Gamma_i$};
\draw (0.5,1.2) node[ text width= 5cm, align=left] {$\textcolor{black}{\Gamma_i^{\mathrm{e}}}=\Gamma\cap \Gamma_i$};
\draw (-3.4,0) node[ text width= 5cm, align=left] {};
\end{scriptsize}
\end{tikzpicture}
\caption{2-D schematic diagram of $\Gamma_i^{\mathrm{i}}$ and $\Gamma_i^{\mathrm{e}}$}\label{fig:external_internal}
\end{center}
\end{figure}

==> solute_cavity.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
%Main Domain model
%%Domain
\fill[line width=0.8pt, color = cyan] (1,1) -- (7,1) -- (7,5) -- (1,5) -- cycle;
\draw[black] (2.9,3.0) circle(1.15 cm);
\draw[black] (4.4,3.0) circle(1.35cm);
\draw[black] (5.4,3.75) circle(1cm);
\draw[black] (5.4,2.25) circle(1cm);
\fill[line width=0.8pt, color = white] (2.9,3.0) circle [radius=1.15];
\fill[line width=0.8pt, color = white] (4.4,3.0) circle [radius=1.35];
\fill[line width=0.8pt, color = white] (5.4,3.75) circle [radius=1];
\fill[line width=0.8pt, color = white] (5.4,2.25) circle [radius=1];

%Chemical bonds
\draw [-, line width=0.8pt] (2.9,3.1)-- (4.1,3.1);
\draw [-, line width=0.8pt] (2.9,2.9)-- (4.1,2.9);
\draw [-, line width=0.8pt] (4.7,2.9)-- (5.1,2.5);
\draw [-, line width=0.8pt] (4.7,3.1)-- (5.1,3.5);
\begin{scriptsize}
\draw (2.6,4.4) node[ text width= 1.5cm, align=center] {$\varepsilon = \varepsilon_1$};
\draw (2.6,2.4) node[ text width= 1.5cm, align=center] {$\varepsilon = \varepsilon_2$};
\draw (6.4,1.4) node[ text width= 1.5cm, align=center] {$\Omega$};
\draw (2.6,3) node[ text width= 2cm, align=center] {\large{O}};
\draw (4.4,3) node[ text width= 2cm, align=center] {\large{C}};
\draw (5.4,3.5) node[ text width= 2cm, align=center] {\large{H}};
\draw (5.4,2.5) node[ text width= 2cm, align=center] {\large{H}};
\end{scriptsize}
\end{tikzpicture}
\caption{Formaldehyde molecule}\label{fig:solute_cavity}
\end{figure}

==> solvation_energies.tex <==
\begin{figure}
\centering
\begin{subfigure}[t!]{0.5\textwidth}
 \centering
 \begin{tikzpicture}[scale=0.5]
 \pgfplotsset{
      scale only axis,
  }
\begin{axis}[axis x line*=bottom,
    xlabel = \Large{Grid spacing (\AA)},ylabel=\Large{Energy (kJ/mol)},
    ymin=-135, ymax=-126,
    x dir=reverse]
\addplot[color=red,  mark=square*, line width = 0.5mm,,mark options = {scale= 1.5, solid}]
coordinates{( 0.435333333333333 , -134.712690246)( 0.351333333333333 , -134.0655697204 )( 0.221333333333333 ,-132.6795806804 )( 0.169666666666667 , -132.3780103358 )( 0.133333333333333 , -131.9790674549 )( 0.09
 , -131.5849477545 )};\label{APBS_sol_energy}
\addplot[color=red,  line width = 0.5mm, dashdotted] 
coordinates{( 0.435333333333333 , -130.759498713258)( 0.09, -130.759498713258 )};\label{ref_APBS_sol_energy}
\addplot[color=red,  line width = 0.5mm, dotted] 
coordinates{( 0.435333333333333 , -130.759498713258-1.30759498713)( 0.09, -130.759498713258-1.30759498713 )};\label{one_APBS_sol_energy}
\end{axis}
\begin{axis}[axis y line*=none,axis x line*=top,
    legend pos=north east, xlabel = \Large{$\ell_{\max}$},ymin=-135, ymax=-126,
    legend cell align ={left},
    legend style={nodes={scale=0.75, transform shape}}]
\addlegendimage{/pgfplots/refstyle=APBS_sol_energy}\addlegendentry{\Large{APBS}}
\addplot[color=blue,  mark=oplus*, line width = 0.5mm,,mark options = {scale= 1.5, solid}]
coordinates{(2 , -126.589131762828)( 3 , -128.434697720959 )( 4 ,-129.155354985977 )(5 , -129.66071992107)( 6 , -129.965314246586 )( 7 ,-130.166818716427 )( 8 ,-130.33081848577 )(9 , -130.435556454953)(10 , -130.546158773294 )(12 ,-130.688605284043 )};\label{ddLPB_sol_energy}
\addplot[color=blue,  line width = 0.5mm, dashdotted] 
coordinates{( 2 , -130.816667935943)( 12, -130.816667935943)};
\addplot[color=blue,  line width = 0.5mm, dotted] 
coordinates{( 2 , -130.816667935943+1.30816667936)( 12, -130.816667935943+1.30816667936)};
\addlegendimage{/pgfplots/refstyle=ddLPB_sol_energy}\addlegendentry{\Large{ddLPB}}
\addlegendimage{/pgfplots/refstyle=ref_APBS_sol_energy}\addlegendentry{\Large{Reference}}
\addlegendimage{/pgfplots/refstyle=one_APBS_sol_energy}\addlegendentry{\Large{$1\%$}}
\end{axis}
\end{tikzpicture}
 \caption{1ay3}\label{subfig:energy_1ay3}
 \end{subfigure}%
\hfill%%
\begin{subfigure}[t!]{0.5\textwidth}
\centering
 \begin{tikzpicture}[scale=0.5]
 \pgfplotsset{scale only axis}
 \begin{axis}[axis x line*=bottom,
    xlabel = \Large{Grid spacing (\AA)},ylabel=\Large{Energy (kJ/mol)},
    ymin=-535, ymax=-513,
    x dir=reverse]
\addplot[color=red,  mark=square*, line width = 0.5mm,,mark options = {scale= 1.5, solid}]
coordinates{( 0.464666666666667 , -534.1625908574)( 0.407 , -534.1284379231 )( 0.282 ,-531.2851154656 )( 0.175666666666667 , -529.5238800521 )(0.141666666666667 , -529.0143511346 )( 0.0973333333333333
 , -528.2927463393 )};\label{APBS_sol_energy_etn}
\addplot[color=red,  line width = 0.5mm, dashed] 
coordinates{( 0.464666666666667 , -526.585743921037)( 0.0973333333333333,-526.585743921037 )};\label{ref_APBS_sol_energy_etn}
\addplot[color=red,  line width = 0.5mm, dotted] 
coordinates{( 0.464666666666667 , -526.585743921037-5.26585743921037)( 0.0973333333333333,-526.585743921037-5.26585743921037 )};\label{one_APBS_sol_energy_etn}
\end{axis}
\begin{axis}[axis y line*=none,axis x line*=top,
    legend pos=north east, xlabel = \Large{$\ell_{\max}$}, ymin=-535, ymax=-513,
    legend cell align ={left},
    legend style={nodes={scale=0.75, transform shape}}]
\addlegendimage{/pgfplots/refstyle=APBS_sol_energy_etn}\addlegendentry{\Large{APBS}}
\addplot[color=blue,  mark=oplus*, line width = 0.5mm,,mark options = {scale= 1.5, solid}]
coordinates{(2 , -513.715822013828)( 3 , -519.285099404383 )( 4 ,-521.799384575673 )(5 , -523.334044319146)( 6 , -524.321642382571)( 7 ,-525.133730860213 )( 8 ,-525.753588853788 )(9 , -526.291880418717)(10 , -526.696668383837 )(12 ,-527.224216980141 )};\label{ddLPB_sol_energy_etn}
\addplot[color=blue,  line width = 0.5mm, dashed] 
coordinates{( 2 , -528.263248757249)( 12, -528.263248757249)};
\addplot[color=blue,  line width = 0.5mm, dotted] 
coordinates{( 2 , -528.263248757249+5.28263248757249)( 12, -528.263248757249+5.28263248757249)};
\addlegendimage{/pgfplots/refstyle=ddLPB_sol_energy_etn}\addlegendentry{\Large{ddLPB}}
\addlegendimage{/pgfplots/refstyle=ref_APBS_sol_energy_etn}\addlegendentry{\Large{Reference}}
\addlegendimage{/pgfplots/refstyle=one_APBS_sol_energy_etn}\addlegendentry{\Large{$1\%$}}
\end{axis}
\end{tikzpicture}
 \caption{1etn}\label{subfig:energy_1etn}
\end{subfigure}%
\hfill%
 \begin{subfigure}[t!]{0.5\textwidth}
 \centering
  \begin{tikzpicture}[scale=0.5]
 \pgfplotsset{scale only axis}
 \begin{axis}[axis x line*=bottom,
    xlabel = \Large{Grid spacing (\AA)},ylabel=\Large{Energy (kJ/mol)},
    ymin=-1267, ymax=-1190,
    x dir=reverse]
\addplot[color=red,  mark=square*, line width = 0.5mm,,mark options = {scale= 1.5, solid}]
coordinates{( 0.445 , -1264.572354587)( 0.268 , -1254.291831097 )( 0.183666666666667 ,-1249.622695918 )( 0.144
 , -1247.455043055 )(0.096 , -1244.40978378 )};\label{APBS_sol_energy_dun}
\addplot[color=red,  line width = 0.5mm, dashed] 
coordinates{( 0.445 , -1239.02723708634)( 0.096,-1239.02723708634 )};\label{ref_APBS_sol_energy_dun}
\addplot[color=red,  line width = 0.5mm, dotted] 
coordinates{( 0.445 , -1239.02723708634-12.3902723708634)( 0.096,-1239.02723708634-12.3902723708634 )};\label{one_APBS_sol_energy_dun}
\end{axis}
\begin{axis}[axis y line*=none,axis x line*=top,
    legend pos=north east, xlabel = \Large{$\ell_{\max}$}, ymin=-1267, ymax=-1190,
    legend cell align ={left},
    legend style={nodes={scale=0.75, transform shape}}]
\addlegendimage{/pgfplots/refstyle=APBS_sol_energy_dun}\addlegendentry{\Large{APBS}}
\addplot[color=blue,  mark=oplus*, line width = 0.5mm,,mark options = {scale= 1.5, solid}]
coordinates{(2 , -1193.27872719215)( 3 , -1214.41307301635 )( 4 ,-1224.29474579209)(5 , -1230.01840557186)( 6 , -1233.55524842793)( 7 ,-1236.22566064244 )( 8 ,-1238.2298355528 )(9 , -1239.6524365911)(10 , -1240.8052928982 )(12 ,-1242.37826560882 )};\label{ddLPB_sol_energy_dun}
\addplot[color=blue,  line width = 0.5mm, dashed] 
coordinates{( 2 , -1244.68153814834)( 12, -1244.68153814834)};
\addplot[color=blue,  line width = 0.5mm, dotted] 
coordinates{( 2 , -1244.68153814834+12.4468153814834)( 12, -1244.68153814834+12.4468153814834)};
\addlegendimage{/pgfplots/refstyle=ddLPB_sol_energy_dun}\addlegendentry{\Large{ddLPB}}
\addlegendimage{/pgfplots/refstyle=ref_APBS_sol_energy_dun}\addlegendentry{\Large{Reference}}
\addlegendimage{/pgfplots/refstyle=one_APBS_sol_energy_dun}\addlegendentry{\Large{$1\%$}}
\end{axis}
\end{tikzpicture}
 \caption{1du9} \label{subfig:energy_1du9}
 \end{subfigure}%
 \hfill%
 \begin{subfigure}[t!]{0.5\textwidth}
 \centering
  \begin{tikzpicture}[scale=0.5]
 \pgfplotsset{scale only axis}
 \begin{axis}[axis x line*=bottom,
    xlabel = \Large{Grid spacing (\AA)},ylabel=\Large{Energy (kJ/mol)},
    ymin=-1630, ymax=-1516,
    x dir=reverse]
\addplot[color=red,  mark=square*, line width = 0.5mm,,mark options = {scale= 1.5, solid}]
coordinates{( 0.537666666666667 , -1628.943660159)(0.421333333333333 , -1617.35320366 )( 0.282
 ,-1607.443492112 )( 0.191 , -1601.129745896 )(0.144666666666667 , -1597.545960845)};\label{APBS_sol_energy_gzz}
\addplot[color=red,  line width = 0.5mm, dashed] 
coordinates{( 0.53766666666666 , -1585.86249655242)( 0.144666666666667,-1585.86249655242 )};\label{ref_APBS_sol_energy_gzz}
\addplot[color=red,  line width = 0.5mm, dotted] 
coordinates{(0.537666666666667 , -1585.86249655242-15.8586249655242)( 0.144666666666667,-1585.86249655242-15.8586249655242)};\label{one_APBS_sol_energy_gzz}
\end{axis}
\begin{axis}[axis y line*=none,axis x line*=top,
    legend pos=north east, xlabel = \Large{$\ell_{\max}$}, ymin=-1630, ymax=-1516,
    legend cell align ={left},
    legend style={nodes={scale=0.75, transform shape}}]
\addlegendimage{/pgfplots/refstyle=APBS_sol_energy_gzz}\addlegendentry{\Large{APBS}}
\addplot[color=blue,  mark=oplus*, line width = 0.5mm,,mark options = {scale= 1.5, solid}]
coordinates{(2 , -1519.23538570063)( 3 , -1549.80661052458 )( 4 ,-1564.64692350627)(5 , -1572.89423464632)( 6 , -1578.06557749057)( 7 ,-1582.1489102292 )( 8 ,-1585.2220877375 )(9 , -1587.36784820018)(10 , -1589.11640012914 )(12 ,-1591.39680998403 )};\label{ddLPB_sol_energy_gzz}
\addplot[color=blue,  line width = 0.5mm, dashed] 
coordinates{( 2 , -1595.15705688551)( 12, -1595.15705688551)};
\addplot[color=blue,  line width = 0.5mm, dotted] 
coordinates{( 2 , -1595.15705688551+15.9515705688551)( 12, -1595.15705688551+15.9515705688551)};
\addlegendimage{/pgfplots/refstyle=ddLPB_sol_energy_gzz}\addlegendentry{\Large{ddLPB}}
\addlegendimage{/pgfplots/refstyle=ref_APBS_sol_energy_gzz}\addlegendentry{\Large{Reference}}
\addlegendimage{/pgfplots/refstyle=one_APBS_sol_energy_gzz}\addlegendentry{\Large{$1\%$}}
\end{axis}
\end{tikzpicture}
 \caption{1gzz} \label{subfig:energy_1gzz}
 \end{subfigure}%
  \hfill%
 \begin{subfigure}[t!]{0.5\textwidth}
 \centering
  \begin{tikzpicture}[scale=0.5]
 \pgfplotsset{scale only axis}
 \begin{axis}[axis x line*=bottom,
    xlabel = \Large{Grid spacing (\AA)},ylabel=\Large{Energy (kJ/mol)},
    ymin=-6642, ymax=-6260,
    x dir=reverse]
\addplot[color=red,  mark=square*, line width = 0.5mm,,mark options = {scale= 1.5, solid}]
coordinates{( 0.548 , -6635.431676832)(0.445 , -6619.209075601 )( 0.284
 ,-6577.426979028 )( 0.195333333333333 , -6557.625439289)};\label{APBS_sol_energy_jvu}
\addplot[color=red,  line width = 0.5mm, dashed] 
coordinates{( 0.548 , -6513.86647653797)( 0.195333333333333,-6513.86647653797 )};\label{ref_APBS_sol_energy_jvu}
\addplot[color=red,  line width = 0.5mm, dotted] 
coordinates{(0.548 , -6513.86647653797-65.1386647653797
)( 0.195333333333333,-6513.86647653797-65.1386647653797)};\label{one_APBS_sol_energy_jvu}
\end{axis}
\begin{axis}[axis y line*=none,axis x line*=top,
    legend pos=north east, xlabel = \Large{$\ell_{\max}$}, ymin=-6642, ymax=-6260,
    legend cell align ={left},
    legend style={nodes={scale=0.75, transform shape}}]
\addlegendimage{/pgfplots/refstyle=APBS_sol_energy_jvu}\addlegendentry{\Large{APBS}}
\addplot[color=blue,  mark=oplus*, line width = 0.5mm,,mark options = {scale= 1.5, solid}]
coordinates{(2 , -6273.88446560369)( 3 , -6381.72307611824 )( 4 ,-6438.82014517756)(5 , -6469.88864568716)( 6 , -6490.41153511623)( 7 ,-6505.75274267646 )( 8 ,-6517.1694087868)(9 , -6525.67986832392)(10 , -6532.42302989991)(12 ,-6541.70623566722 )};\label{ddLPB_sol_energy_jvu}
\addplot[color=blue,  line width = 0.5mm, dashed] 
coordinates{( 2 , -6536.47277127699)( 12, -6536.47277127699)};
\addplot[color=blue,  line width = 0.5mm, dotted] 
coordinates{( 2 , -6536.47277127699+65.3647277127699)( 12, -6536.47277127699+65.3647277127699)};
\addlegendimage{/pgfplots/refstyle=ddLPB_sol_energy_jvu}\addlegendentry{\Large{ddLPB}}
\addlegendimage{/pgfplots/refstyle=ref_APBS_sol_energy_jvu}\addlegendentry{\Large{Reference}}
\addlegendimage{/pgfplots/refstyle=one_APBS_sol_energy_jvu}\addlegendentry{\Large{$1\%$}}
\end{axis}
\end{tikzpicture}
 \caption{1jvu} \label{subfig:energy_1jvu}
 \end{subfigure}%
  \hfill%
 \begin{subfigure}[t!]{0.5\textwidth}
 \centering
  \begin{tikzpicture}[scale=0.5]
 \pgfplotsset{scale only axis}
 \begin{axis}[scaled y ticks = false, axis x line*=bottom,
    xlabel = \Large{Grid spacing (\AA)},ylabel=\Large{Energy (kJ/mol)},
    ymin=-19100, ymax=-18400,
    x dir=reverse]
\addplot[color=red,  mark=square*, line width = 0.5mm,,mark options = {scale= 1.5, solid}]
coordinates{( 0.569 , -19075.61262721)(0.484 , -19041.82811557 )( 0.29
 ,-18962.98615074 )};\label{APBS_sol_energy_qgt}
\addplot[color=red,  line width = 0.5mm, dashed] 
coordinates{( 0.569 , -18845.8851788839
)( 0.29,-18845.8851788839 )};\label{ref_APBS_sol_energy_qgt}
\addplot[color=red,  line width = 0.5mm, dotted] 
coordinates{(0.569 , -18845.8851788839-188.458851788839
)( 0.29,-18845.8851788839-188.458851788839)};\label{one_APBS_sol_energy_qgt}
\end{axis}
\begin{axis}[scaled y ticks = false, axis y line*=none,axis x line*=top,
    legend pos=north east, xlabel = \Large{$\ell_{\max}$}, ymin=-19100, ymax=-18400,
    legend cell align ={left},
    legend style={nodes={scale=0.75, transform shape}}]
\addlegendimage{/pgfplots/refstyle=APBS_sol_energy_qgt}\addlegendentry{\Large{APBS}}
\addplot[color=blue,  mark=oplus*, line width = 0.5mm,,mark options = {scale= 1.5, solid}]
coordinates{(2 , -18411.4421562182)( 3 , -18603.473719048 )( 4 ,-18701.0889144772)(5 , -18757.4012897164)( 6 , -18793.3707075102)( 7 ,-18819.8066359589 )( 8 ,-18839.1510250916 )(9 , -18853.5883421898)(10 , -18864.8897524964 )(12 ,-18880.1517753136 )};\label{ddLPB_sol_energy_qgt}
\addplot[color=blue,  line width = 0.5mm, dashed] 
coordinates{( 2 , -18871.2924136954)( 12, -18871.2924136954)};
\addplot[color=blue,  line width = 0.5mm, dotted] 
coordinates{( 2 , -18871.2924136954+188.712924136954)( 12, -18871.2924136954+188.712924136954)};
\addlegendimage{/pgfplots/refstyle=ddLPB_sol_energy_qgt}\addlegendentry{\Large{ddLPB}}
\addlegendimage{/pgfplots/refstyle=ref_APBS_sol_energy_qgt}\addlegendentry{\Large{Reference}}
\addlegendimage{/pgfplots/refstyle=one_APBS_sol_energy_qgt}\addlegendentry{\Large{$1\%$}}
\end{axis}
\end{tikzpicture}
 \caption{1qgt} \label{subfig:energy_1qgt}
 \end{subfigure}%
\caption{Solvation energies computed using ddLPB and using APBS with different discretizations. The gray lines report the converged energy and a $\pm 1\%$ interval from it.}\label{fig:energies}
\end{figure}


==> spheres_intersection.tex <==
\begin{figure}[t!]
\centering
\begin{subfigure}[t!]{0.5\textwidth}
 \centering
 \begin{tikzpicture}
 %Center circle
 \draw (0,0) circle (1cm);
 %Left circle
 \draw (1.5,0) circle (1cm);
 %\draw (3.8,0.5) circle (1cm);
 \begin{scriptsize}
 \draw (0,0) node[ align=center] {$\Omega_i=\Omega_k$};
 \draw (1.5,0) node[ align=center] {$\Omega_{j}$};
 \end{scriptsize}
 \end{tikzpicture}
 \caption{$j\in N_i$ and $i=k$}\label{subfig:i_in_N_j_i_eq_k}
 \end{subfigure}%
\hfill%%
\begin{subfigure}[t!]{0.5\textwidth}
\centering
 \begin{tikzpicture}
 %Center circle
 \draw (0,0) circle (1cm);
 %Left circle
 \draw (1.5,0) circle (1cm);
 %\draw (3.8,0.5) circle (1cm);
 \begin{scriptsize}
 \draw (0,0) node[ align=center] {$\Omega_i$};
 \draw (1.7,0) node[ align=center] {$\Omega_{j}=\Omega_k$};
 \end{scriptsize}
 \end{tikzpicture}
 \caption{$j\in N_i$ and $j=k$}\label{subfig:i_in_N_j_j_eq_k}
\end{subfigure}%
\vspace{0.2in}
\hfill %%
\begin{subfigure}[t!]{0.5\textwidth}
 \centering
 \begin{tikzpicture}
 %Center circle
 \draw (0,0) circle (1cm);
 %Left circle
 \draw (1.5,0) circle (1cm);
 %Bottom circle
 \draw[black, dashed] (-1.5,0) circle (1cm);
 %\draw (3.8,0.5) circle (1cm);
 \begin{scriptsize}
 \draw (0,0) node[ align=center] {$\Omega_i$};
 \draw (1.5,0) node[ align=center] {$\Omega_{j}$};
 \draw (-1.5,0) node[ align=center] {$\Omega_{k}$};
 \end{scriptsize}
 \end{tikzpicture}
 \caption{$j\in N_i$ and $k\in N_i$ and $ k\neq j$}\label{subfig:i_in_N_j_k_in_N_i_k_neq_j}
\end{subfigure}%
\hfill%
 \begin{subfigure}[t!]{0.5\textwidth}
 \centering
 \begin{tikzpicture}
 %Center circle
 \draw (0,0) circle (1cm);
 %Left circle
 \draw (1.5,0) circle (1cm);
 %Right circle
 \draw[black, dashed] (0.75,-1) circle (1cm);
 \begin{scriptsize}
 \draw (0,0) node[ align=left] {$\Omega_i$};
 \draw (1.5,0) node[ align=left] {$\Omega_j$};
 \draw (0.75,-1) node[ align=left] {$\Omega_k$};
 \end{scriptsize}
 \end{tikzpicture}
 \caption{$j\in N_i$ and $k\in N_i$ and $ k\neq j$} \label{subfig:spheres_j_notin_N_i_k_in_N_i_k_in_N_j}
 \end{subfigure}%
\caption{Example of spheres with non-zero contribution in derivatives for $\bA$ and $\bB$.}\label{fig:spheres_sparse_matrices}
\end{figure}

